Discrete Games in Endogenous Networks: Equilibria and Policy

In games of friendship links and behaviors, I propose $k$-player Nash stability---a family of equilibria, indexed by a measure of robustness given by the number of permitted link changes, which is (ordinally and cardinally) ranked in a probabilistic sense. Application of the proposed framework to adolescents' tobacco smoking and friendship decisions suggests that: (a.) friendship networks respond to increases of tobacco prices and this response amplifies the intended policy effect on smoking, (b.) racially desegregating high-schools, via stimulating the social interactions of students with different intrinsic propensity to smoke, decreases the overall smoking prevalence, (c.) adolescents are averse to sharing friends so that there is a rivalry for friendships, (d.) when data on individuals' friendship network is not available, the importance of price centered policy tools is underestimated.

==> fig_network_clear.tex <==
\foreach \place/\name in {{(-2,0)/1},{(-0.8,1.4)/2},{(-0.8,-1.4)/5}}
%\foreach \place/\name in {{(-2,0)/1},{(-0.8,1.4)/2},{(-0.8,-1.4)/5}}
\node[node] (\name) at \place   {\node_index_color\name};
\node[inf node] (3) at (2,0.7)  {\node_index_color 3};
\node[inf node] (4) at (2,-0.7) {\node_index_color 4};

\draw[transform canvas={xshift=-0.2ex,yshift= 0.2ex},->] (1) -- (2) ;
\draw[transform canvas={xshift=+0.2ex,yshift=-0.2ex},->] (2) -- (1) ;
\draw[transform canvas={xshift=+0.2ex,yshift=-0.4ex},->] (2) -- (3) ;
\draw[transform canvas={xshift=+0.0ex,yshift=-0.0ex},->] (2) -- (5) ;
\draw[transform canvas={xshift=+0.2ex,yshift= 0.2ex},->] (1) -- (5) ;
\draw[transform canvas={xshift=-0.2ex,yshift=-0.2ex},->] (5) -- (1) ;
\draw[transform canvas={xshift=-0.3ex,yshift= 0.0ex},->] (3) -- (4) ;
\draw[transform canvas={xshift=+0.3ex,yshift=-0.0ex},->] (4) -- (3) ;


==> fig_network_clear_2.tex <==
\foreach \place/\name in {{(-2,0)/1},{(-0.8,1.4)/2},{(-0.8,-1.4)/5}}
%\foreach \place/\name in {{(-2,0)/1},{(-0.8,1.4)/2},{(-0.8,-1.4)/5}}
\node[node] (\name) at \place   {\node_index_color\name};
\node[node]     (3) at (2,0.7)  {\node_index_color 3};
\node[inf node] (4) at (2,-0.7) {\node_index_color 4};

\draw[transform canvas={xshift=-0.2ex,yshift= 0.2ex},->] (1) -- (2) ;
\draw[transform canvas={xshift=+0.2ex,yshift=-0.2ex},->] (2) -- (1) ;
\draw[transform canvas={xshift=+0.1ex,yshift=-0.4ex},->] (2) -- (3) ;
\draw[transform canvas={xshift=+0.0ex,yshift=-0.0ex},->] (2) -- (5) ;
\draw[transform canvas={xshift=+0.2ex,yshift= 0.2ex},->] (1) -- (5) ;
\draw[transform canvas={xshift=-0.2ex,yshift=-0.2ex},->] (5) -- (1) ;
\draw[transform canvas={xshift=-0.1ex,yshift=+0.4ex},->] (3) -- (2) ;
%\draw[transform canvas={xshift=-0.3ex,yshift= 0.0ex},->] (3) -- (4) ;
\draw[transform canvas={xshift=+0.3ex,yshift=-0.0ex},->] (4) -- (3) ;

